Absolute $\mathbb{Z}/2$ gradings in real Heegaard Floer homology

Real Heegaard Floer homology is an invariant associated to a three-manifold equipped with an involution with nonempty fixed set of codimension two. We show that when the image of the fixed point set is nullhomologous in the quotient, the real Heegaard Floer homology groups admit an absolute $\mathbb{Z}/2$ grading; in particular this applies to double branched covers of links in $S^3$. As an application, we define a $\mathbb{Z}$-valued invariant of knots, which is the appropriate signed analogue of Miyazawa's degree invariant. Furthermore, we show that this invariant is equal to the Alexander polynomial of the knot evaluated at $i$.

==> figures/H-triang.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H-triang.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48148148)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H-triang.pdf}}%
  \end{picture}%
\endgroup%


==> figures/hopf-links-heeg-diags.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hopf-links-heeg-diags.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hopf-links-heeg-diags.pdf}}%
    \put(0.02945001,0.36935677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w^+$\end{tabular}}}}%
    \put(0.00142259,0.33112257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.04558695,0.29826258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$z^+$\\\end{tabular}}}}%
    \put(0.10674499,0.33326856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_2^+$\end{tabular}}}}%
    \put(0.20509057,0.33656173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_1^+$\\\end{tabular}}}}%
    \put(0.12848633,0.21913239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x^+$\\\end{tabular}}}}%
    \put(0.34232573,0.17402121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$y^+$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hopf-links-heeg-diags.pdf}}%
    \put(0.59184938,0.36935677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w^-$\end{tabular}}}}%
    \put(0.5622001,0.33112257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.61003842,0.2994069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$z^-$\\\end{tabular}}}}%
    \put(0.66788185,0.33326856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_2^-$\end{tabular}}}}%
    \put(0.76748992,0.33529929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_1^-$\\\end{tabular}}}}%
    \put(0.68836074,0.21850117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x^-$\\\end{tabular}}}}%
    \put(0.9015689,0.17402121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$y^-$\\\end{tabular}}}}%
    \put(0.10647575,0.02327433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$(\Sigma_+, \boldsymbol{\alpha}^+, \boldsymbol{\beta}^+, \mathbf{w}^+, \tau^+)$\end{tabular}}}}%
    \put(0.67961033,0.02327433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$(\Sigma_-, \boldsymbol{\alpha}^-, \boldsymbol{\beta}^-, \mathbf{w}^-, \tau^-)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hopf-links-heeg-diags.pdf}}%
    \put(0.0818402,0.11153069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.64471248,0.11153069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hopf-links-heeg-diags.pdf}}%
  \end{picture}%
\endgroup%


==> figures/hopf-links-seifert-surfaces.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hopf-links-seifert-surfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1182.87240601bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53980239)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hopf-links-seifert-surfaces.pdf}}%
    \put(0.01772961,0.39502909){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.09561174,0.39502909){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.03858285,0.52782678){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$C_1$\end{tabular}}}}%
    \put(0.12168117,0.4615993){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$C_2$\end{tabular}}}}%
    \put(0.13981176,0.00531734){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\Sigma'_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hopf-links-seifert-surfaces.pdf}}%
    \put(0.65782636,0.39502909){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.67867958,0.52782678){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$C_1$\end{tabular}}}}%
    \put(0.76177795,0.4615993){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$C_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hopf-links-seifert-surfaces.pdf}}%
    \put(0.17531762,0.36499066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\gamma^+$\end{tabular}}}}%
    \put(0.22288738,0.24179704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_1^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hopf-links-seifert-surfaces.pdf}}%
    \put(0.73731018,0.39502909){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hopf-links-seifert-surfaces.pdf}}%
    \put(0.81701602,0.36499066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\gamma^-$\end{tabular}}}}%
    \put(0.86458577,0.24179704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_1^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hopf-links-seifert-surfaces.pdf}}%
    \put(0.80065699,0.00531734){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\Sigma'_-$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/oriented-hopf-links.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oriented-hopf-links.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1182.38708496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54231795)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oriented-hopf-links.pdf}}%
    \put(0.01732637,0.39430148){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.17365543,0.39430148){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.03818817,0.52715368){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$C_1$\end{tabular}}}}%
    \put(0.1213206,0.46089902){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$C_2$\end{tabular}}}}%
    \put(0.14626803,0.00187751){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$H^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oriented-hopf-links.pdf}}%
    \put(0.65768586,0.39430148){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.81401497,0.39430148){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.67854763,0.52715368){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$C_1$\end{tabular}}}}%
    \put(0.76168011,0.46089902){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$C_2$\end{tabular}}}}%
    \put(0.78662753,0.00187751){\color[rgb]{0,0,0}\transparent{0.99536997}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$H^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{oriented-hopf-links.pdf}}%
  \end{picture}%
\endgroup%


==> figures/skein-relns-heeg-1.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skein-relns-heeg-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1625.73500061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4804011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skein-relns-heeg-1.pdf}}%
    \put(0.04429617,0.44308448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.17618075,0.44574168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.27362999,0.42983333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_2^+$\end{tabular}}}}%
    \put(0.40916791,0.44308447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.53954602,0.44574168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.63850174,0.42983333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_2^-$\end{tabular}}}}%
    \put(0.77772013,0.44308448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.00975489,0.34258923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_1^+$\end{tabular}}}}%
    \put(0.37515616,0.34258923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_1^-$\end{tabular}}}}%
    \put(0.01371624,0.02769398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$(\Sigma_+, \boldsymbol{\alpha}^+, \boldsymbol{\beta}^+, \mathbf{w}^+, \tau^+)$\end{tabular}}}}%
    \put(0.37990725,0.02769398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$(\Sigma_-, \boldsymbol{\alpha}^-, \boldsymbol{\beta}^-, \mathbf{w}^-, \tau^-)$\end{tabular}}}}%
    \put(0.7689529,0.02769398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$(\Sigma_0, \boldsymbol{\alpha}^0, \boldsymbol{\beta}^0, \mathbf{w}^0, \tau^0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skein-relns-heeg-1.pdf}}%
    \put(0.258223,0.47143015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_\text{last}^+$\end{tabular}}}}%
    \put(0.21550351,0.40526461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_\text{first}^+$\end{tabular}}}}%
    \put(0.62545737,0.47143015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_\text{last}^-$\end{tabular}}}}%
    \put(0.58273794,0.40526461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_\text{first}^-$\end{tabular}}}}%
    \put(0.09131526,0.14014616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$p^+$\end{tabular}}}}%
    \put(0.44886906,0.14014616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$p^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skein-relns-heeg-1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/skein-relns-heeg-2-copy.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skein-relns-heeg-2-copy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1625.73500061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4804011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skein-relns-heeg-2-copy.pdf}}%
    \put(0.04429617,0.44308448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.40916791,0.44308447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.9616343,0.41535757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.90601875,0.43466585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_2^0$\end{tabular}}}}%
    \put(0.77772013,0.44308448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.00975489,0.34258923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_1^+$\end{tabular}}}}%
    \put(0.37515616,0.34258923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha_1^-$\end{tabular}}}}%
    \put(0.01554406,0.02769398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$(\Sigma_+, \boldsymbol{\alpha}^+, \boldsymbol{\beta}^+, \mathbf{w}^+, \tau^+)$\end{tabular}}}}%
    \put(0.38173505,0.02769398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$(\Sigma_-, \boldsymbol{\alpha}^-, \boldsymbol{\beta}^-, \mathbf{w}^-, \tau^-)$\end{tabular}}}}%
    \put(0.7689529,0.02769398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$(\Sigma_0, \boldsymbol{\alpha}^0, \boldsymbol{\beta}^0, \mathbf{w}^0, \tau^0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skein-relns-heeg-2-copy.pdf}}%
    \put(0.8541878,0.45645923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_\text{last}^0$\end{tabular}}}}%
    \put(0.90640189,0.38764343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_\text{first}^0$\end{tabular}}}}%
    \put(0.09131526,0.14014616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$p^+$\end{tabular}}}}%
    \put(0.44886906,0.14014616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$p^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skein-relns-heeg-2-copy.pdf}}%
  \end{picture}%
\endgroup%


==> figures/subdivision-handles.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subdivision-handles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{907.08661417bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subdivision-handles.pdf}}%
  \end{picture}%
\endgroup%

